The polyhedral type of a polynomial map on the plane

Two continuous maps $f, g : \mathbb{C}^2\to\mathbb{C}^2$ are said to be topologically equivalent if there exist homeomorphisms $\varphi,\psi:\mathbb{C}^2\to\mathbb{C}^2$ satisfying $\psi\circ f\circ\varphi = g$. It is known that there are finitely many topologically non-equivalent polynomial maps $\mathbb{C}^2\to\mathbb{C}^2$ with any given degree $d$. The number $T(d)$ of these topological types is known only whenever $d=2$. In this paper, we describe the topology of generic complex polynomial maps on the plane using the corresponding pair of Newton polytopes and establish a method for constructing topologically non-equivalent maps of degree $d$. We furthermore provide a software implementation of the resulting algorithm, and present lower bounds on $T(d)$ whenever $d=3$ and $d=4$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

%Straight Lines [id:da6073541986129332] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (348,395.67) -- (516,395.67) ;
%Straight Lines [id:da2679179279383187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.73,394.65) -- (347.73,203.6) ;
%Straight Lines [id:da31218462619459164] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,299.67) -- (515.57,299.67) ;
%Straight Lines [id:da5794487038946052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,323.67) -- (515.57,323.67) ;
%Straight Lines [id:da7898341240893109] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,275.67) -- (515.57,275.67) ;
%Straight Lines [id:da6177628165012243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,251.67) -- (515.57,251.67) ;
%Straight Lines [id:da7435800855634711] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,227.67) -- (515.57,227.67) ;
%Straight Lines [id:da5363822955304393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,371.67) -- (515.57,371.67) ;
%Straight Lines [id:da8936509061802225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,347.67) -- (515.57,347.67) ;
%Straight Lines [id:da053664424457867566] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (348,203.67) -- (516.57,203.67) ;
%Straight Lines [id:da3009148077744379] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (492.29,395.71) -- (492.29,203.48) ;
%Straight Lines [id:da058272975413275474] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (516.29,395.2) -- (516.29,203.69) ;
%Straight Lines [id:da6519211443933215] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (443.79,395.55) -- (443.79,203.83) ;
%Straight Lines [id:da6429626645601709] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (467.79,395.46) -- (467.79,203.23) ;
%Straight Lines [id:da2800200387069023] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (371.79,395.46) -- (371.79,203.23) ;
%Straight Lines [id:da38589608002529296] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (395.79,395.71) -- (395.79,203.4) ;
%Straight Lines [id:da6912854043776853] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (419.79,395.23) -- (419.79,203.65) ;
%Shape: Polygon [id:ds23424802585030768] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][line width=0.75]  (516.17,274.68) -- (395.83,395.88) -- (347.83,395.88) -- (443.58,203.66) -- (492.67,227.68) -- (516.17,251.68) -- cycle ;
%Shape: Circle [id:dp5559922433666444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.17,323.88) .. controls (394.17,322.96) and (394.91,322.22) .. (395.83,322.22) .. controls (396.75,322.22) and (397.5,322.96) .. (397.5,323.88) .. controls (397.5,324.8) and (396.75,325.55) .. (395.83,325.55) .. controls (394.91,325.55) and (394.17,324.8) .. (394.17,323.88) -- cycle ;
%Shape: Circle [id:dp21762166548251083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.17,371.88) .. controls (370.17,370.96) and (370.91,370.22) .. (371.83,370.22) .. controls (372.75,370.22) and (373.5,370.96) .. (373.5,371.88) .. controls (373.5,372.8) and (372.75,373.55) .. (371.83,373.55) .. controls (370.91,373.55) and (370.17,372.8) .. (370.17,371.88) -- cycle ;
%Shape: Circle [id:dp6728327062321443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.17,347.88) .. controls (394.17,346.96) and (394.91,346.22) .. (395.83,346.22) .. controls (396.75,346.22) and (397.5,346.96) .. (397.5,347.88) .. controls (397.5,348.8) and (396.75,349.55) .. (395.83,349.55) .. controls (394.91,349.55) and (394.17,348.8) .. (394.17,347.88) -- cycle ;
%Shape: Circle [id:dp2910097623879462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.17,347.88) .. controls (418.17,346.96) and (418.91,346.22) .. (419.83,346.22) .. controls (420.75,346.22) and (421.5,346.96) .. (421.5,347.88) .. controls (421.5,348.8) and (420.75,349.55) .. (419.83,349.55) .. controls (418.91,349.55) and (418.17,348.8) .. (418.17,347.88) -- cycle ;
%Shape: Circle [id:dp4418448434455199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.17,371.88) .. controls (418.17,370.96) and (418.91,370.22) .. (419.83,370.22) .. controls (420.75,370.22) and (421.5,370.96) .. (421.5,371.88) .. controls (421.5,372.8) and (420.75,373.55) .. (419.83,373.55) .. controls (418.91,373.55) and (418.17,372.8) .. (418.17,371.88) -- cycle ;
%Shape: Circle [id:dp475519731626288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.17,371.88) .. controls (394.17,370.96) and (394.91,370.22) .. (395.83,370.22) .. controls (396.75,370.22) and (397.5,370.96) .. (397.5,371.88) .. controls (397.5,372.8) and (396.75,373.55) .. (395.83,373.55) .. controls (394.91,373.55) and (394.17,372.8) .. (394.17,371.88) -- cycle ;
%Shape: Circle [id:dp7228453995662939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.17,395.88) .. controls (394.17,394.96) and (394.91,394.22) .. (395.83,394.22) .. controls (396.75,394.22) and (397.5,394.96) .. (397.5,395.88) .. controls (397.5,396.8) and (396.75,397.55) .. (395.83,397.55) .. controls (394.91,397.55) and (394.17,396.8) .. (394.17,395.88) -- cycle ;
%Shape: Circle [id:dp868197437104458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.17,395.88) .. controls (370.17,394.96) and (370.91,394.22) .. (371.83,394.22) .. controls (372.75,394.22) and (373.5,394.96) .. (373.5,395.88) .. controls (373.5,396.8) and (372.75,397.55) .. (371.83,397.55) .. controls (370.91,397.55) and (370.17,396.8) .. (370.17,395.88) -- cycle ;
%Shape: Circle [id:dp47508253197232997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.17,395.88) .. controls (346.17,394.96) and (346.91,394.22) .. (347.83,394.22) .. controls (348.75,394.22) and (349.5,394.96) .. (349.5,395.88) .. controls (349.5,396.8) and (348.75,397.55) .. (347.83,397.55) .. controls (346.91,397.55) and (346.17,396.8) .. (346.17,395.88) -- cycle ;
%Shape: Circle [id:dp704437416875233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.12,323.47) .. controls (466.12,322.55) and (466.87,321.8) .. (467.79,321.8) .. controls (468.71,321.8) and (469.45,322.55) .. (469.45,323.47) .. controls (469.45,324.39) and (468.71,325.13) .. (467.79,325.13) .. controls (466.87,325.13) and (466.12,324.39) .. (466.12,323.47) -- cycle ;
%Shape: Circle [id:dp8488389286095552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.67,227.41) .. controls (490.67,226.49) and (491.41,225.74) .. (492.33,225.74) .. controls (493.25,225.74) and (494,226.49) .. (494,227.41) .. controls (494,228.33) and (493.25,229.08) .. (492.33,229.08) .. controls (491.41,229.08) and (490.67,228.33) .. (490.67,227.41) -- cycle ;
%Shape: Circle [id:dp7448566370875302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.67,275.41) .. controls (466.67,274.49) and (467.41,273.74) .. (468.33,273.74) .. controls (469.25,273.74) and (470,274.49) .. (470,275.41) .. controls (470,276.33) and (469.25,277.08) .. (468.33,277.08) .. controls (467.41,277.08) and (466.67,276.33) .. (466.67,275.41) -- cycle ;
%Shape: Circle [id:dp3627356255280433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.67,251.41) .. controls (490.67,250.49) and (491.41,249.74) .. (492.33,249.74) .. controls (493.25,249.74) and (494,250.49) .. (494,251.41) .. controls (494,252.33) and (493.25,253.08) .. (492.33,253.08) .. controls (491.41,253.08) and (490.67,252.33) .. (490.67,251.41) -- cycle ;
%Shape: Circle [id:dp019008007508197422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.67,275.41) .. controls (490.67,274.49) and (491.41,273.74) .. (492.33,273.74) .. controls (493.25,273.74) and (494,274.49) .. (494,275.41) .. controls (494,276.33) and (493.25,277.08) .. (492.33,277.08) .. controls (491.41,277.08) and (490.67,276.33) .. (490.67,275.41) -- cycle ;
%Shape: Circle [id:dp6257925261031212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.67,299.41) .. controls (490.67,298.49) and (491.41,297.74) .. (492.33,297.74) .. controls (493.25,297.74) and (494,298.49) .. (494,299.41) .. controls (494,300.33) and (493.25,301.08) .. (492.33,301.08) .. controls (491.41,301.08) and (490.67,300.33) .. (490.67,299.41) -- cycle ;
%Shape: Circle [id:dp36840983178205566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.67,299.41) .. controls (466.67,298.49) and (467.41,297.74) .. (468.33,297.74) .. controls (469.25,297.74) and (470,298.49) .. (470,299.41) .. controls (470,300.33) and (469.25,301.08) .. (468.33,301.08) .. controls (467.41,301.08) and (466.67,300.33) .. (466.67,299.41) -- cycle ;
%Shape: Circle [id:dp29748268417154955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.92,275.99) .. controls (441.92,275.07) and (442.66,274.33) .. (443.58,274.33) .. controls (444.5,274.33) and (445.25,275.07) .. (445.25,275.99) .. controls (445.25,276.91) and (444.5,277.66) .. (443.58,277.66) .. controls (442.66,277.66) and (441.92,276.91) .. (441.92,275.99) -- cycle ;
%Shape: Circle [id:dp029785093252632677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.92,323.99) .. controls (417.92,323.07) and (418.66,322.33) .. (419.58,322.33) .. controls (420.5,322.33) and (421.25,323.07) .. (421.25,323.99) .. controls (421.25,324.91) and (420.5,325.66) .. (419.58,325.66) .. controls (418.66,325.66) and (417.92,324.91) .. (417.92,323.99) -- cycle ;
%Shape: Circle [id:dp3448087597175724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.92,299.99) .. controls (441.92,299.07) and (442.66,298.33) .. (443.58,298.33) .. controls (444.5,298.33) and (445.25,299.07) .. (445.25,299.99) .. controls (445.25,300.91) and (444.5,301.66) .. (443.58,301.66) .. controls (442.66,301.66) and (441.92,300.91) .. (441.92,299.99) -- cycle ;
%Shape: Circle [id:dp7901737657403033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.92,323.99) .. controls (441.92,323.07) and (442.66,322.33) .. (443.58,322.33) .. controls (444.5,322.33) and (445.25,323.07) .. (445.25,323.99) .. controls (445.25,324.91) and (444.5,325.66) .. (443.58,325.66) .. controls (442.66,325.66) and (441.92,324.91) .. (441.92,323.99) -- cycle ;
%Shape: Circle [id:dp948537594814943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.92,347.99) .. controls (441.92,347.07) and (442.66,346.33) .. (443.58,346.33) .. controls (444.5,346.33) and (445.25,347.07) .. (445.25,347.99) .. controls (445.25,348.91) and (444.5,349.66) .. (443.58,349.66) .. controls (442.66,349.66) and (441.92,348.91) .. (441.92,347.99) -- cycle ;
%Shape: Circle [id:dp0590629578388252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.92,347.99) .. controls (417.92,347.07) and (418.66,346.33) .. (419.58,346.33) .. controls (420.5,346.33) and (421.25,347.07) .. (421.25,347.99) .. controls (421.25,348.91) and (420.5,349.66) .. (419.58,349.66) .. controls (418.66,349.66) and (417.92,348.91) .. (417.92,347.99) -- cycle ;
%Shape: Circle [id:dp16874100797475178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.92,347.99) .. controls (393.92,347.07) and (394.66,346.33) .. (395.58,346.33) .. controls (396.5,346.33) and (397.25,347.07) .. (397.25,347.99) .. controls (397.25,348.91) and (396.5,349.66) .. (395.58,349.66) .. controls (394.66,349.66) and (393.92,348.91) .. (393.92,347.99) -- cycle ;
%Shape: Circle [id:dp11004800480456589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.17,251.83) .. controls (418.17,250.9) and (418.91,250.16) .. (419.83,250.16) .. controls (420.75,250.16) and (421.5,250.9) .. (421.5,251.83) .. controls (421.5,252.75) and (420.75,253.49) .. (419.83,253.49) .. controls (418.91,253.49) and (418.17,252.75) .. (418.17,251.83) -- cycle ;
%Shape: Circle [id:dp04360584340054263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.17,299.83) .. controls (394.17,298.9) and (394.91,298.16) .. (395.83,298.16) .. controls (396.75,298.16) and (397.5,298.9) .. (397.5,299.83) .. controls (397.5,300.75) and (396.75,301.49) .. (395.83,301.49) .. controls (394.91,301.49) and (394.17,300.75) .. (394.17,299.83) -- cycle ;
%Shape: Circle [id:dp4943026338158306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.17,275.83) .. controls (418.17,274.9) and (418.91,274.16) .. (419.83,274.16) .. controls (420.75,274.16) and (421.5,274.9) .. (421.5,275.83) .. controls (421.5,276.75) and (420.75,277.49) .. (419.83,277.49) .. controls (418.91,277.49) and (418.17,276.75) .. (418.17,275.83) -- cycle ;
%Shape: Circle [id:dp03922918973739098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.17,299.83) .. controls (418.17,298.9) and (418.91,298.16) .. (419.83,298.16) .. controls (420.75,298.16) and (421.5,298.9) .. (421.5,299.83) .. controls (421.5,300.75) and (420.75,301.49) .. (419.83,301.49) .. controls (418.91,301.49) and (418.17,300.75) .. (418.17,299.83) -- cycle ;
%Shape: Circle [id:dp32821227619535653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.17,323.83) .. controls (418.17,322.9) and (418.91,322.16) .. (419.83,322.16) .. controls (420.75,322.16) and (421.5,322.9) .. (421.5,323.83) .. controls (421.5,324.75) and (420.75,325.49) .. (419.83,325.49) .. controls (418.91,325.49) and (418.17,324.75) .. (418.17,323.83) -- cycle ;
%Shape: Circle [id:dp21444634005065477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.17,323.83) .. controls (394.17,322.9) and (394.91,322.16) .. (395.83,322.16) .. controls (396.75,322.16) and (397.5,322.9) .. (397.5,323.83) .. controls (397.5,324.75) and (396.75,325.49) .. (395.83,325.49) .. controls (394.91,325.49) and (394.17,324.75) .. (394.17,323.83) -- cycle ;
%Shape: Circle [id:dp7687789987117526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.42,347.33) .. controls (370.42,346.4) and (371.16,345.66) .. (372.08,345.66) .. controls (373,345.66) and (373.75,346.4) .. (373.75,347.33) .. controls (373.75,348.25) and (373,348.99) .. (372.08,348.99) .. controls (371.16,348.99) and (370.42,348.25) .. (370.42,347.33) -- cycle ;
%Shape: Circle [id:dp7748999164526327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.92,203.66) .. controls (441.92,202.74) and (442.66,201.99) .. (443.58,201.99) .. controls (444.5,201.99) and (445.25,202.74) .. (445.25,203.66) .. controls (445.25,204.58) and (444.5,205.33) .. (443.58,205.33) .. controls (442.66,205.33) and (441.92,204.58) .. (441.92,203.66) -- cycle ;
%Shape: Circle [id:dp8491300628806558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.92,227.66) .. controls (441.92,226.74) and (442.66,225.99) .. (443.58,225.99) .. controls (444.5,225.99) and (445.25,226.74) .. (445.25,227.66) .. controls (445.25,228.58) and (444.5,229.33) .. (443.58,229.33) .. controls (442.66,229.33) and (441.92,228.58) .. (441.92,227.66) -- cycle ;
%Shape: Circle [id:dp7042097839172179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.92,251.66) .. controls (441.92,250.74) and (442.66,249.99) .. (443.58,249.99) .. controls (444.5,249.99) and (445.25,250.74) .. (445.25,251.66) .. controls (445.25,252.58) and (444.5,253.33) .. (443.58,253.33) .. controls (442.66,253.33) and (441.92,252.58) .. (441.92,251.66) -- cycle ;
%Shape: Circle [id:dp09308672766042747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.92,275.66) .. controls (417.92,274.74) and (418.66,273.99) .. (419.58,273.99) .. controls (420.5,273.99) and (421.25,274.74) .. (421.25,275.66) .. controls (421.25,276.58) and (420.5,277.33) .. (419.58,277.33) .. controls (418.66,277.33) and (417.92,276.58) .. (417.92,275.66) -- cycle ;
%Shape: Circle [id:dp052447990845038595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,274.68) .. controls (514.5,273.76) and (515.25,273.02) .. (516.17,273.02) .. controls (517.09,273.02) and (517.83,273.76) .. (517.83,274.68) .. controls (517.83,275.6) and (517.09,276.35) .. (516.17,276.35) .. controls (515.25,276.35) and (514.5,275.6) .. (514.5,274.68) -- cycle ;
%Shape: Circle [id:dp025769715085596445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,251.68) .. controls (514.5,250.76) and (515.25,250.02) .. (516.17,250.02) .. controls (517.09,250.02) and (517.83,250.76) .. (517.83,251.68) .. controls (517.83,252.6) and (517.09,253.35) .. (516.17,253.35) .. controls (515.25,253.35) and (514.5,252.6) .. (514.5,251.68) -- cycle ;
%Shape: Circle [id:dp3412131678166047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.42,227.99) .. controls (466.42,227.07) and (467.16,226.33) .. (468.08,226.33) .. controls (469,226.33) and (469.75,227.07) .. (469.75,227.99) .. controls (469.75,228.91) and (469,229.66) .. (468.08,229.66) .. controls (467.16,229.66) and (466.42,228.91) .. (466.42,227.99) -- cycle ;
%Shape: Circle [id:dp33211510838974057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.42,251.99) .. controls (466.42,251.07) and (467.16,250.33) .. (468.08,250.33) .. controls (469,250.33) and (469.75,251.07) .. (469.75,251.99) .. controls (469.75,252.91) and (469,253.66) .. (468.08,253.66) .. controls (467.16,253.66) and (466.42,252.91) .. (466.42,251.99) -- cycle ;
%Straight Lines [id:da5319658195549938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (540,395.53) -- (540,299.63) ;
%Straight Lines [id:da7902960020973617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (540,299.24) -- (659.49,299.24) ;
%Straight Lines [id:da11411769659622506] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (635.79,394.86) -- (635.79,298.77) ;
%Straight Lines [id:da9208577112882412] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (659.79,394.82) -- (659.79,298.47) ;
%Straight Lines [id:da4362490901919702] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (540,347.24) -- (659.49,347.24) ;
%Straight Lines [id:da14295431111495283] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (540,395.24) -- (659.8,395.24) ;
%Straight Lines [id:da061765896528199415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (540,371.24) -- (659.49,371.24) ;
%Straight Lines [id:da49519650632929146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (563.79,395.82) -- (563.79,299.47) ;
%Straight Lines [id:da5386737735424925] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (587.79,394.94) -- (587.79,298.56) ;
%Straight Lines [id:da6708254040441479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (611.79,394.7) -- (611.79,298.68) ;
%Shape: Circle [id:dp24759584477761143] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536.08,395.24) .. controls (536.08,393.08) and (537.84,391.32) .. (540,391.32) .. controls (542.16,391.32) and (543.92,393.08) .. (543.92,395.24) .. controls (543.92,397.4) and (542.16,399.16) .. (540,399.16) .. controls (537.84,399.16) and (536.08,397.4) .. (536.08,395.24) -- cycle ;
%Straight Lines [id:da7310553869402739] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (540,323.24) -- (659.49,323.24) ;
%Shape: Polygon [id:ds9735646921932076] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.4 ][line width=0.75]  (659.79,395.61) -- (587.83,395.35) -- (540,347.24) -- (540,299.24) -- cycle ;
%Shape: Circle [id:dp09766950893431348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (634.12,395.72) .. controls (634.12,394.8) and (634.87,394.06) .. (635.79,394.06) .. controls (636.71,394.06) and (637.45,394.8) .. (637.45,395.72) .. controls (637.45,396.64) and (636.71,397.39) .. (635.79,397.39) .. controls (634.87,397.39) and (634.12,396.64) .. (634.12,395.72) -- cycle ;
%Shape: Circle [id:dp23007615330112685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.12,395.61) .. controls (658.12,394.69) and (658.87,393.94) .. (659.79,393.94) .. controls (660.71,393.94) and (661.45,394.69) .. (661.45,395.61) .. controls (661.45,396.53) and (660.71,397.27) .. (659.79,397.27) .. controls (658.87,397.27) and (658.12,396.53) .. (658.12,395.61) -- cycle ;
%Shape: Circle [id:dp3709308466682387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.17,323.46) .. controls (562.17,322.54) and (562.91,321.79) .. (563.83,321.79) .. controls (564.75,321.79) and (565.5,322.54) .. (565.5,323.46) .. controls (565.5,324.38) and (564.75,325.12) .. (563.83,325.12) .. controls (562.91,325.12) and (562.17,324.38) .. (562.17,323.46) -- cycle ;
%Shape: Circle [id:dp7346284500023903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.17,323.46) .. controls (538.17,322.54) and (538.91,321.79) .. (539.83,321.79) .. controls (540.75,321.79) and (541.5,322.54) .. (541.5,323.46) .. controls (541.5,324.38) and (540.75,325.12) .. (539.83,325.12) .. controls (538.91,325.12) and (538.17,324.38) .. (538.17,323.46) -- cycle ;
%Shape: Circle [id:dp8967087024725342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.17,371.35) .. controls (586.17,370.43) and (586.91,369.68) .. (587.83,369.68) .. controls (588.75,369.68) and (589.5,370.43) .. (589.5,371.35) .. controls (589.5,372.27) and (588.75,373.01) .. (587.83,373.01) .. controls (586.91,373.01) and (586.17,372.27) .. (586.17,371.35) -- cycle ;
%Shape: Circle [id:dp2582986015613563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.17,395.35) .. controls (586.17,394.43) and (586.91,393.68) .. (587.83,393.68) .. controls (588.75,393.68) and (589.5,394.43) .. (589.5,395.35) .. controls (589.5,396.27) and (588.75,397.01) .. (587.83,397.01) .. controls (586.91,397.01) and (586.17,396.27) .. (586.17,395.35) -- cycle ;
%Shape: Circle [id:dp08674585536019608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610.17,395.35) .. controls (610.17,394.43) and (610.91,393.68) .. (611.83,393.68) .. controls (612.75,393.68) and (613.5,394.43) .. (613.5,395.35) .. controls (613.5,396.27) and (612.75,397.01) .. (611.83,397.01) .. controls (610.91,397.01) and (610.17,396.27) .. (610.17,395.35) -- cycle ;
%Shape: Circle [id:dp6068144741866468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.92,371.46) .. controls (609.92,370.54) and (610.66,369.79) .. (611.58,369.79) .. controls (612.5,369.79) and (613.25,370.54) .. (613.25,371.46) .. controls (613.25,372.38) and (612.5,373.12) .. (611.58,373.12) .. controls (610.66,373.12) and (609.92,372.38) .. (609.92,371.46) -- cycle ;
%Shape: Circle [id:dp4850757305302654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.17,347.29) .. controls (586.17,346.37) and (586.91,345.62) .. (587.83,345.62) .. controls (588.75,345.62) and (589.5,346.37) .. (589.5,347.29) .. controls (589.5,348.21) and (588.75,348.96) .. (587.83,348.96) .. controls (586.91,348.96) and (586.17,348.21) .. (586.17,347.29) -- cycle ;
%Shape: Circle [id:dp1388384593108848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.5,347) .. controls (562.5,346.08) and (563.25,345.33) .. (564.17,345.33) .. controls (565.09,345.33) and (565.83,346.08) .. (565.83,347) .. controls (565.83,347.92) and (565.09,348.67) .. (564.17,348.67) .. controls (563.25,348.67) and (562.5,347.92) .. (562.5,347) -- cycle ;
%Shape: Circle [id:dp31484140896576984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.5,371) .. controls (562.5,370.08) and (563.25,369.33) .. (564.17,369.33) .. controls (565.09,369.33) and (565.83,370.08) .. (565.83,371) .. controls (565.83,371.92) and (565.09,372.67) .. (564.17,372.67) .. controls (563.25,372.67) and (562.5,371.92) .. (562.5,371) -- cycle ;
%Shape: Circle [id:dp7562220438301084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.25,347.11) .. controls (586.25,346.19) and (587,345.44) .. (587.92,345.44) .. controls (588.84,345.44) and (589.58,346.19) .. (589.58,347.11) .. controls (589.58,348.03) and (588.84,348.78) .. (587.92,348.78) .. controls (587,348.78) and (586.25,348.03) .. (586.25,347.11) -- cycle ;
%Shape: Circle [id:dp7906726937969529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.5,347) .. controls (538.5,346.08) and (539.25,345.33) .. (540.17,345.33) .. controls (541.09,345.33) and (541.83,346.08) .. (541.83,347) .. controls (541.83,347.92) and (541.09,348.67) .. (540.17,348.67) .. controls (539.25,348.67) and (538.5,347.92) .. (538.5,347) -- cycle ;
%Shape: Circle [id:dp3188407871075115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.5,347) .. controls (562.5,346.08) and (563.25,345.33) .. (564.17,345.33) .. controls (565.09,345.33) and (565.83,346.08) .. (565.83,347) .. controls (565.83,347.92) and (565.09,348.67) .. (564.17,348.67) .. controls (563.25,348.67) and (562.5,347.92) .. (562.5,347) -- cycle ;
%Shape: Circle [id:dp7364807558818295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.5,298.94) .. controls (538.5,298.02) and (539.25,297.28) .. (540.17,297.28) .. controls (541.09,297.28) and (541.83,298.02) .. (541.83,298.94) .. controls (541.83,299.86) and (541.09,300.61) .. (540.17,300.61) .. controls (539.25,300.61) and (538.5,299.86) .. (538.5,298.94) -- cycle ;
%Shape: Circle [id:dp04342335515224871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.08,395.67) .. controls (344.08,393.5) and (345.84,391.75) .. (348,391.75) .. controls (350.16,391.75) and (351.92,393.5) .. (351.92,395.67) .. controls (351.92,397.83) and (350.16,399.58) .. (348,399.58) .. controls (345.84,399.58) and (344.08,397.83) .. (344.08,395.67) -- cycle ;
%Straight Lines [id:da6069207233171837] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (142.33,276.15) -- (262.02,276.15) ;
%Straight Lines [id:da35115597155685807] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (238.33,396.84) -- (238.33,252) ;
%Straight Lines [id:da7730480295392755] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (142.33,324.15) -- (262.02,324.15) ;
%Straight Lines [id:da14672029717078672] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (262.33,396.11) -- (262.33,251.27) ;
%Straight Lines [id:da25336496559231503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (142.33,372.15) -- (262.02,372.15) ;
%Straight Lines [id:da5599338912956078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (166.33,395.65) -- (166.33,251.81) ;
%Straight Lines [id:da9401323614572786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (190.33,396.85) -- (190.33,252) ;
%Straight Lines [id:da3379678667979744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (214.33,396.49) -- (214.33,252.65) ;
%Straight Lines [id:da48616003654178386] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (15,396) -- (111.57,396) ;
%Straight Lines [id:da16368437968588168] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (15,372) -- (111.32,372) ;
%Straight Lines [id:da709068690112241] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (15,348) -- (111.32,348) ;
%Straight Lines [id:da8936815714763889] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (15,396.05) -- (15,252.24) ;
%Straight Lines [id:da34837413774237624] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (39,395.51) -- (39,251.67) ;
%Straight Lines [id:da8741675916809188] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (63,396.7) -- (63,252.86) ;
%Straight Lines [id:da698725031107437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (87,396.34) -- (87,252.5) ;
%Shape: Polygon [id:ds5799342575560055] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=0.75]  (62.83,252.22) -- (110.83,300.22) -- (62.83,348.22) -- (14.83,348.22) -- cycle ;
%Shape: Circle [id:dp5212784387098447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.17,348.22) .. controls (61.17,347.3) and (61.91,346.55) .. (62.83,346.55) .. controls (63.75,346.55) and (64.5,347.3) .. (64.5,348.22) .. controls (64.5,349.14) and (63.75,349.88) .. (62.83,349.88) .. controls (61.91,349.88) and (61.17,349.14) .. (61.17,348.22) -- cycle ;
%Shape: Circle [id:dp7742947708012139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.17,348.22) .. controls (13.17,347.3) and (13.91,346.55) .. (14.83,346.55) .. controls (15.75,346.55) and (16.5,347.3) .. (16.5,348.22) .. controls (16.5,349.14) and (15.75,349.88) .. (14.83,349.88) .. controls (13.91,349.88) and (13.17,349.14) .. (13.17,348.22) -- cycle ;
%Shape: Circle [id:dp7792641452881367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.35,276.15) .. controls (260.35,275.23) and (261.09,274.48) .. (262.02,274.48) .. controls (262.94,274.48) and (263.68,275.23) .. (263.68,276.15) .. controls (263.68,277.07) and (262.94,277.81) .. (262.02,277.81) .. controls (261.09,277.81) and (260.35,277.07) .. (260.35,276.15) -- cycle ;
%Straight Lines [id:da32177597619469633] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (111,396.5) -- (111,252.66) ;
%Shape: Circle [id:dp976438244970487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.17,300.22) .. controls (109.17,299.3) and (109.91,298.55) .. (110.83,298.55) .. controls (111.75,298.55) and (112.5,299.3) .. (112.5,300.22) .. controls (112.5,301.14) and (111.75,301.88) .. (110.83,301.88) .. controls (109.91,301.88) and (109.17,301.14) .. (109.17,300.22) -- cycle ;
%Shape: Circle [id:dp9535601423493292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.33,324.37) .. controls (85.33,323.45) and (86.08,322.7) .. (87,322.7) .. controls (87.92,322.7) and (88.67,323.45) .. (88.67,324.37) .. controls (88.67,325.29) and (87.92,326.03) .. (87,326.03) .. controls (86.08,326.03) and (85.33,325.29) .. (85.33,324.37) -- cycle ;
%Straight Lines [id:da15274952747175785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (15,324) -- (111.32,324) ;
%Straight Lines [id:da4715224636984995] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (15,300) -- (111.32,300) ;
%Straight Lines [id:da34022853000982933] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (15,276) -- (111.32,276) ;
%Straight Lines [id:da9477874297390955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (15,252) -- (111.32,252) ;
%Shape: Circle [id:dp882528869153182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.17,348.22) .. controls (37.17,347.3) and (37.91,346.55) .. (38.83,346.55) .. controls (39.75,346.55) and (40.5,347.3) .. (40.5,348.22) .. controls (40.5,349.14) and (39.75,349.88) .. (38.83,349.88) .. controls (37.91,349.88) and (37.17,349.14) .. (37.17,348.22) -- cycle ;
%Shape: Circle [id:dp9595128244484804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.17,252.22) .. controls (61.17,251.3) and (61.91,250.55) .. (62.83,250.55) .. controls (63.75,250.55) and (64.5,251.3) .. (64.5,252.22) .. controls (64.5,253.14) and (63.75,253.88) .. (62.83,253.88) .. controls (61.91,253.88) and (61.17,253.14) .. (61.17,252.22) -- cycle ;
%Shape: Circle [id:dp31986356430085616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.17,300.22) .. controls (37.17,299.3) and (37.91,298.55) .. (38.83,298.55) .. controls (39.75,298.55) and (40.5,299.3) .. (40.5,300.22) .. controls (40.5,301.14) and (39.75,301.88) .. (38.83,301.88) .. controls (37.91,301.88) and (37.17,301.14) .. (37.17,300.22) -- cycle ;
%Shape: Circle [id:dp40777415531986294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.17,276.22) .. controls (61.17,275.3) and (61.91,274.55) .. (62.83,274.55) .. controls (63.75,274.55) and (64.5,275.3) .. (64.5,276.22) .. controls (64.5,277.14) and (63.75,277.88) .. (62.83,277.88) .. controls (61.91,277.88) and (61.17,277.14) .. (61.17,276.22) -- cycle ;
%Shape: Circle [id:dp03438412488992626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.17,276.22) .. controls (85.17,275.3) and (85.91,274.55) .. (86.83,274.55) .. controls (87.75,274.55) and (88.5,275.3) .. (88.5,276.22) .. controls (88.5,277.14) and (87.75,277.88) .. (86.83,277.88) .. controls (85.91,277.88) and (85.17,277.14) .. (85.17,276.22) -- cycle ;
%Shape: Circle [id:dp06074818191777509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.17,300.22) .. controls (85.17,299.3) and (85.91,298.55) .. (86.83,298.55) .. controls (87.75,298.55) and (88.5,299.3) .. (88.5,300.22) .. controls (88.5,301.14) and (87.75,301.88) .. (86.83,301.88) .. controls (85.91,301.88) and (85.17,301.14) .. (85.17,300.22) -- cycle ;
%Shape: Circle [id:dp07211400602089846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.17,300.22) .. controls (61.17,299.3) and (61.91,298.55) .. (62.83,298.55) .. controls (63.75,298.55) and (64.5,299.3) .. (64.5,300.22) .. controls (64.5,301.14) and (63.75,301.88) .. (62.83,301.88) .. controls (61.91,301.88) and (61.17,301.14) .. (61.17,300.22) -- cycle ;
%Shape: Circle [id:dp6905168113483715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.17,324.22) .. controls (61.17,323.3) and (61.91,322.55) .. (62.83,322.55) .. controls (63.75,322.55) and (64.5,323.3) .. (64.5,324.22) .. controls (64.5,325.14) and (63.75,325.88) .. (62.83,325.88) .. controls (61.91,325.88) and (61.17,325.14) .. (61.17,324.22) -- cycle ;
%Shape: Circle [id:dp49565385426162656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.17,324.22) .. controls (37.17,323.3) and (37.91,322.55) .. (38.83,322.55) .. controls (39.75,322.55) and (40.5,323.3) .. (40.5,324.22) .. controls (40.5,325.14) and (39.75,325.88) .. (38.83,325.88) .. controls (37.91,325.88) and (37.17,325.14) .. (37.17,324.22) -- cycle ;
%Straight Lines [id:da9640011908601083] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (142.33,396.15) -- (262.32,396.15) ;
%Straight Lines [id:da8214060660454082] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (142.33,348.15) -- (262.02,348.15) ;
%Straight Lines [id:da9630384422468459] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (142.33,300.15) -- (261.88,300.15) ;
%Straight Lines [id:da6478929500994264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (142.33,396.2) -- (142.33,252.39) ;
%Shape: Polygon [id:ds6568185274630545] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ][line width=0.75]  (214.17,252.36) -- (262.02,276.15) -- (190.17,348.36) -- (166.17,348.36) -- cycle ;
%Shape: Circle [id:dp017453894933440517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,348.36) .. controls (188.5,347.44) and (189.25,346.7) .. (190.17,346.7) .. controls (191.09,346.7) and (191.83,347.44) .. (191.83,348.36) .. controls (191.83,349.28) and (191.09,350.03) .. (190.17,350.03) .. controls (189.25,350.03) and (188.5,349.28) .. (188.5,348.36) -- cycle ;
%Shape: Circle [id:dp5257054523382153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.5,300.36) .. controls (236.5,299.44) and (237.25,298.7) .. (238.17,298.7) .. controls (239.09,298.7) and (239.83,299.44) .. (239.83,300.36) .. controls (239.83,301.28) and (239.09,302.03) .. (238.17,302.03) .. controls (237.25,302.03) and (236.5,301.28) .. (236.5,300.36) -- cycle ;
%Shape: Circle [id:dp3551576133647909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.67,324.51) .. controls (212.67,323.59) and (213.41,322.85) .. (214.33,322.85) .. controls (215.25,322.85) and (216,323.59) .. (216,324.51) .. controls (216,325.43) and (215.25,326.18) .. (214.33,326.18) .. controls (213.41,326.18) and (212.67,325.43) .. (212.67,324.51) -- cycle ;
%Straight Lines [id:da6027494874467095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (142.33,252.15) -- (262.02,252.15) ;
%Shape: Circle [id:dp25425118012757897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.5,348.36) .. controls (164.5,347.44) and (165.25,346.7) .. (166.17,346.7) .. controls (167.09,346.7) and (167.83,347.44) .. (167.83,348.36) .. controls (167.83,349.28) and (167.09,350.03) .. (166.17,350.03) .. controls (165.25,350.03) and (164.5,349.28) .. (164.5,348.36) -- cycle ;
%Shape: Circle [id:dp9798144278431755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.5,252.36) .. controls (212.5,251.44) and (213.25,250.7) .. (214.17,250.7) .. controls (215.09,250.7) and (215.83,251.44) .. (215.83,252.36) .. controls (215.83,253.28) and (215.09,254.03) .. (214.17,254.03) .. controls (213.25,254.03) and (212.5,253.28) .. (212.5,252.36) -- cycle ;
%Shape: Circle [id:dp18183638403923796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.72,276.14) .. controls (236.72,275.22) and (237.47,274.47) .. (238.39,274.47) .. controls (239.31,274.47) and (240.06,275.22) .. (240.06,276.14) .. controls (240.06,277.06) and (239.31,277.81) .. (238.39,277.81) .. controls (237.47,277.81) and (236.72,277.06) .. (236.72,276.14) -- cycle ;
%Shape: Circle [id:dp35269221601186473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.5,276.36) .. controls (212.5,275.44) and (213.25,274.7) .. (214.17,274.7) .. controls (215.09,274.7) and (215.83,275.44) .. (215.83,276.36) .. controls (215.83,277.28) and (215.09,278.03) .. (214.17,278.03) .. controls (213.25,278.03) and (212.5,277.28) .. (212.5,276.36) -- cycle ;
%Shape: Circle [id:dp2912328813799704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.5,300.36) .. controls (212.5,299.44) and (213.25,298.7) .. (214.17,298.7) .. controls (215.09,298.7) and (215.83,299.44) .. (215.83,300.36) .. controls (215.83,301.28) and (215.09,302.03) .. (214.17,302.03) .. controls (213.25,302.03) and (212.5,301.28) .. (212.5,300.36) -- cycle ;
%Shape: Circle [id:dp699507841222407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,300.36) .. controls (188.5,299.44) and (189.25,298.7) .. (190.17,298.7) .. controls (191.09,298.7) and (191.83,299.44) .. (191.83,300.36) .. controls (191.83,301.28) and (191.09,302.03) .. (190.17,302.03) .. controls (189.25,302.03) and (188.5,301.28) .. (188.5,300.36) -- cycle ;
%Shape: Circle [id:dp9322256006919465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,324.36) .. controls (188.5,323.44) and (189.25,322.7) .. (190.17,322.7) .. controls (191.09,322.7) and (191.83,323.44) .. (191.83,324.36) .. controls (191.83,325.28) and (191.09,326.03) .. (190.17,326.03) .. controls (189.25,326.03) and (188.5,325.28) .. (188.5,324.36) -- cycle ;
%Shape: Polygon [id:ds31558678695082865] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.4 ][line width=0.75]  (15,348) -- (63.16,348) -- (15,395.51) -- cycle ;
%Shape: Polygon [id:ds6168647839610085] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.4 ][line width=0.75]  (166.09,348.36) -- (190.17,348.36) -- (142.33,396.15) -- cycle ;
%Shape: Circle [id:dp20367170739461427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.41,371.75) .. controls (37.41,370.83) and (38.16,370.09) .. (39.08,370.09) .. controls (40,370.09) and (40.75,370.83) .. (40.75,371.75) .. controls (40.75,372.67) and (40,373.42) .. (39.08,373.42) .. controls (38.16,373.42) and (37.41,372.67) .. (37.41,371.75) -- cycle ;
%Shape: Circle [id:dp6624834727469703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.33,371.75) .. controls (13.33,370.83) and (14.08,370.09) .. (15,370.09) .. controls (15.92,370.09) and (16.67,370.83) .. (16.67,371.75) .. controls (16.67,372.67) and (15.92,373.42) .. (15,373.42) .. controls (14.08,373.42) and (13.33,372.67) .. (13.33,371.75) -- cycle ;
%Shape: Circle [id:dp8207161180228658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.33,395.51) .. controls (13.33,394.59) and (14.08,393.84) .. (15,393.84) .. controls (15.92,393.84) and (16.67,394.59) .. (16.67,395.51) .. controls (16.67,396.43) and (15.92,397.17) .. (15,397.17) .. controls (14.08,397.17) and (13.33,396.43) .. (13.33,395.51) -- cycle ;
%Shape: Circle [id:dp19270129277345882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.67,396.2) .. controls (140.67,395.28) and (141.41,394.53) .. (142.33,394.53) .. controls (143.25,394.53) and (144,395.28) .. (144,396.2) .. controls (144,397.12) and (143.25,397.87) .. (142.33,397.87) .. controls (141.41,397.87) and (140.67,397.12) .. (140.67,396.2) -- cycle ;
%Shape: Circle [id:dp03601161189590529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.58,372.25) .. controls (164.58,371.33) and (165.33,370.59) .. (166.25,370.59) .. controls (167.17,370.59) and (167.92,371.33) .. (167.92,372.25) .. controls (167.92,373.17) and (167.17,373.92) .. (166.25,373.92) .. controls (165.33,373.92) and (164.58,373.17) .. (164.58,372.25) -- cycle ;

% Text Node
\draw (15,399.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (142.33,399.55) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (52.43,411.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A_{1}$};
% Text Node
\draw (182.43,411.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A_{2}$};
% Text Node
\draw (348,402.98) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (437.43,410.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Sigma $};
% Text Node
\draw (540,402.56) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (595.43,410.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Gamma'$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da9666892108853234] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (257.33,185.15) -- (305.33,185.15) ;
%Straight Lines [id:da5735294424043627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (167.33,186.15) -- (215.33,186.15) ;
%Shape: Polygon [id:ds36540594822714956] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.4 ][line width=0.75]  (128.32,138.36) -- (104.44,162.03) -- (56.33,186.15) -- (104.17,138.36) -- cycle ;
%Straight Lines [id:da5623857559948005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (104.44,162.03) -- (128.33,138.5) ;
%Straight Lines [id:da9926890663217672] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (56.33,186.63) -- (104.17,138.36) ;
%Straight Lines [id:da4196615543005233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (55,34) -- (103.32,34) ;
%Shape: Polygon [id:ds09545811843028529] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=0.75]  (103.16,34) -- (103.16,58) -- (102.83,58.22) -- (55,106.05) -- (78.83,58.22) -- cycle ;
%Straight Lines [id:da3377409325248105] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (78.83,58.22) -- (103.16,34) ;
%Straight Lines [id:da048349224223588894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.75,105.97) -- (102.83,58.22) ;
%Straight Lines [id:da5035766216558482] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (56.33,162.15) -- (128.32,162.15) ;
%Straight Lines [id:da023416128673635406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (80.33,186.45) -- (80.33,138.22) ;
%Straight Lines [id:da603747816855678] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (104.33,186.85) -- (104.33,138.28) ;
%Straight Lines [id:da8531166960324484] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (128.33,186.73) -- (128.33,138.5) ;
%Straight Lines [id:da04550912952479669] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,106) -- (102.57,106) ;
%Straight Lines [id:da7275963328050944] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (55,82) -- (103.32,82) ;
%Straight Lines [id:da6652670893528175] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (55,58) -- (102.32,58) ;
%Straight Lines [id:da33430117386711533] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,106.38) -- (55,34.37) ;
%Straight Lines [id:da2826700699800907] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (79,106.1) -- (79,34.08) ;
%Straight Lines [id:da44344265311778763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (103,106.7) -- (103,34.67) ;
%Shape: Circle [id:dp5914632001313153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.17,58.22) .. controls (101.17,57.3) and (101.91,56.55) .. (102.83,56.55) .. controls (103.75,56.55) and (104.5,57.3) .. (104.5,58.22) .. controls (104.5,59.14) and (103.75,59.88) .. (102.83,59.88) .. controls (101.91,59.88) and (101.17,59.14) .. (101.17,58.22) -- cycle ;
%Shape: Circle [id:dp8075288527993626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.17,58.22) .. controls (77.17,57.3) and (77.91,56.55) .. (78.83,56.55) .. controls (79.75,56.55) and (80.5,57.3) .. (80.5,58.22) .. controls (80.5,59.14) and (79.75,59.88) .. (78.83,59.88) .. controls (77.91,59.88) and (77.17,59.14) .. (77.17,58.22) -- cycle ;
%Shape: Circle [id:dp8148993839449067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.17,34.22) .. controls (101.17,33.3) and (101.91,32.55) .. (102.83,32.55) .. controls (103.75,32.55) and (104.5,33.3) .. (104.5,34.22) .. controls (104.5,35.14) and (103.75,35.88) .. (102.83,35.88) .. controls (101.91,35.88) and (101.17,35.14) .. (101.17,34.22) -- cycle ;
%Straight Lines [id:da6846896706226311] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (56.33,186.15) -- (128.5,186.15) ;
%Straight Lines [id:da5384542662547988] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (56.33,138.15) -- (128.32,138.15) ;
%Straight Lines [id:da8515776334074778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (56.33,186.63) -- (56.33,138.41) ;
%Shape: Circle [id:dp3504968039902423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.78,162.03) .. controls (102.78,161.11) and (103.52,160.36) .. (104.44,160.36) .. controls (105.36,160.36) and (106.11,161.11) .. (106.11,162.03) .. controls (106.11,162.95) and (105.36,163.69) .. (104.44,163.69) .. controls (103.52,163.69) and (102.78,162.95) .. (102.78,162.03) -- cycle ;
%Shape: Circle [id:dp22468915002176648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.65,138.36) .. controls (126.65,137.44) and (127.4,136.7) .. (128.32,136.7) .. controls (129.24,136.7) and (129.99,137.44) .. (129.99,138.36) .. controls (129.99,139.28) and (129.24,140.03) .. (128.32,140.03) .. controls (127.4,140.03) and (126.65,139.28) .. (126.65,138.36) -- cycle ;
%Shape: Circle [id:dp5909396065806971] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.41,81.75) .. controls (77.41,80.83) and (78.16,80.09) .. (79.08,80.09) .. controls (80,80.09) and (80.75,80.83) .. (80.75,81.75) .. controls (80.75,82.67) and (80,83.42) .. (79.08,83.42) .. controls (78.16,83.42) and (77.41,82.67) .. (77.41,81.75) -- cycle ;
%Shape: Circle [id:dp5206967604802608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.47,106.38) .. controls (52.47,104.98) and (53.6,103.85) .. (55,103.85) .. controls (56.4,103.85) and (57.53,104.98) .. (57.53,106.38) .. controls (57.53,107.77) and (56.4,108.9) .. (55,108.9) .. controls (53.6,108.9) and (52.47,107.77) .. (52.47,106.38) -- cycle ;
%Shape: Circle [id:dp3972273080060523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.67,186.2) .. controls (54.67,185.28) and (55.41,184.53) .. (56.33,184.53) .. controls (57.25,184.53) and (58,185.28) .. (58,186.2) .. controls (58,187.12) and (57.25,187.87) .. (56.33,187.87) .. controls (55.41,187.87) and (54.67,187.12) .. (54.67,186.2) -- cycle ;
%Shape: Circle [id:dp664278502047489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.58,162.25) .. controls (78.58,161.33) and (79.33,160.59) .. (80.25,160.59) .. controls (81.17,160.59) and (81.92,161.33) .. (81.92,162.25) .. controls (81.92,163.17) and (81.17,163.92) .. (80.25,163.92) .. controls (79.33,163.92) and (78.58,163.17) .. (78.58,162.25) -- cycle ;
%Shape: Circle [id:dp13078832027550658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.65,138.36) .. controls (102.65,137.44) and (103.4,136.7) .. (104.32,136.7) .. controls (105.24,136.7) and (105.99,137.44) .. (105.99,138.36) .. controls (105.99,139.28) and (105.24,140.03) .. (104.32,140.03) .. controls (103.4,140.03) and (102.65,139.28) .. (102.65,138.36) -- cycle ;
%Shape: Polygon [id:ds31090069038463053] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.4 ][line width=0.75]  (191.25,186.25) -- (167.33,186.15) -- (215.17,138.36) -- cycle ;
%Straight Lines [id:da7187629047224194] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (167.33,186.63) -- (215.17,138.36) ;
%Straight Lines [id:da624332910262934] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (166,34) -- (214.32,34) ;
%Shape: Polygon [id:ds6517268930205308] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=0.75]  (214.16,34) -- (189.78,106) -- (166,106.05) -- (189.83,58.22) -- cycle ;
%Straight Lines [id:da04942189887088677] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (189.83,58.22) -- (214.16,34) ;
%Straight Lines [id:da7253807721676475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (167.33,162.15) -- (215.21,162.15) ;
%Straight Lines [id:da30271282978869307] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (191.33,186.45) -- (191.33,138.22) ;
%Straight Lines [id:da6183185436352661] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (215.33,186.85) -- (215.33,138.28) ;
%Straight Lines [id:da4283268902936498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (166,106) -- (213.57,106) ;
%Straight Lines [id:da20934318135609808] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (166,82) -- (214.32,82) ;
%Straight Lines [id:da9583745791245774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (166,58) -- (213.32,58) ;
%Straight Lines [id:da06404040350138873] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (166,106.38) -- (166,34.37) ;
%Straight Lines [id:da45471419906348454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (190,106.1) -- (190,34.08) ;
%Straight Lines [id:da614277208115991] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (214,106.7) -- (214,34.67) ;
%Shape: Circle [id:dp03457418960220926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.17,58.22) .. controls (188.17,57.3) and (188.91,56.55) .. (189.83,56.55) .. controls (190.75,56.55) and (191.5,57.3) .. (191.5,58.22) .. controls (191.5,59.14) and (190.75,59.88) .. (189.83,59.88) .. controls (188.91,59.88) and (188.17,59.14) .. (188.17,58.22) -- cycle ;
%Shape: Circle [id:dp30788028076976903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.17,34.22) .. controls (212.17,33.3) and (212.91,32.55) .. (213.83,32.55) .. controls (214.75,32.55) and (215.5,33.3) .. (215.5,34.22) .. controls (215.5,35.14) and (214.75,35.88) .. (213.83,35.88) .. controls (212.91,35.88) and (212.17,35.14) .. (212.17,34.22) -- cycle ;
%Straight Lines [id:da24061869402577174] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (167.33,138.15) -- (215.21,138.15) ;
%Straight Lines [id:da5045379530968812] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (167.33,186.63) -- (167.33,138.41) ;
%Shape: Circle [id:dp5173864378602894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.33,106.1) .. controls (188.33,105.18) and (189.08,104.44) .. (190,104.44) .. controls (190.92,104.44) and (191.67,105.18) .. (191.67,106.1) .. controls (191.67,107.02) and (190.92,107.77) .. (190,107.77) .. controls (189.08,107.77) and (188.33,107.02) .. (188.33,106.1) -- cycle ;
%Shape: Circle [id:dp7189143189475325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.33,105.51) .. controls (164.33,104.59) and (165.08,103.84) .. (166,103.84) .. controls (166.92,103.84) and (167.67,104.59) .. (167.67,105.51) .. controls (167.67,106.43) and (166.92,107.17) .. (166,107.17) .. controls (165.08,107.17) and (164.33,106.43) .. (164.33,105.51) -- cycle ;
%Shape: Circle [id:dp18729290435143742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.67,186.2) .. controls (165.67,185.28) and (166.41,184.53) .. (167.33,184.53) .. controls (168.25,184.53) and (169,185.28) .. (169,186.2) .. controls (169,187.12) and (168.25,187.87) .. (167.33,187.87) .. controls (166.41,187.87) and (165.67,187.12) .. (165.67,186.2) -- cycle ;
%Shape: Circle [id:dp9306356385652736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.58,162.25) .. controls (189.58,161.33) and (190.33,160.59) .. (191.25,160.59) .. controls (192.17,160.59) and (192.92,161.33) .. (192.92,162.25) .. controls (192.92,163.17) and (192.17,163.92) .. (191.25,163.92) .. controls (190.33,163.92) and (189.58,163.17) .. (189.58,162.25) -- cycle ;
%Shape: Circle [id:dp99990200948366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.65,138.36) .. controls (213.65,137.44) and (214.4,136.7) .. (215.32,136.7) .. controls (216.24,136.7) and (216.99,137.44) .. (216.99,138.36) .. controls (216.99,139.28) and (216.24,140.03) .. (215.32,140.03) .. controls (214.4,140.03) and (213.65,139.28) .. (213.65,138.36) -- cycle ;
%Straight Lines [id:da859618421560414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (146.33,186.63) -- (146.33,28.41) ;
%Shape: Circle [id:dp3120851647171802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.58,186.25) .. controls (189.58,185.33) and (190.33,184.59) .. (191.25,184.59) .. controls (192.17,184.59) and (192.92,185.33) .. (192.92,186.25) .. controls (192.92,187.17) and (192.17,187.92) .. (191.25,187.92) .. controls (190.33,187.92) and (189.58,187.17) .. (189.58,186.25) -- cycle ;
%Shape: Polygon [id:ds41211766074611167] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.4 ][line width=0.75]  (281.25,185.25) -- (257.33,185.15) -- (305.17,137.36) -- cycle ;
%Shape: Polygon [id:ds8725057424050664] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=0.75]  (279.78,105) -- (256,105.05) -- (279.83,57.22) -- cycle ;
%Straight Lines [id:da10699873759095413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (257.33,161.15) -- (305.21,161.15) ;
%Straight Lines [id:da6346268836254388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (281.33,185.45) -- (281.33,137.22) ;
%Straight Lines [id:da058640687208365794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (305.33,185.85) -- (305.33,137.28) ;
%Straight Lines [id:da1363846161620409] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (256,105) -- (279.23,105) ;
%Straight Lines [id:da30266245325718455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (256,81) -- (279.6,81) ;
%Straight Lines [id:da2058360167446449] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (256,57) -- (279.11,57) ;
%Straight Lines [id:da7873883255541544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (256,105.38) -- (256,57.56) ;
%Straight Lines [id:da41875157645600525] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (280,105.19) -- (280,57.37) ;
%Shape: Circle [id:dp2858561147538109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.17,57.22) .. controls (278.17,56.3) and (278.91,55.55) .. (279.83,55.55) .. controls (280.75,55.55) and (281.5,56.3) .. (281.5,57.22) .. controls (281.5,58.14) and (280.75,58.88) .. (279.83,58.88) .. controls (278.91,58.88) and (278.17,58.14) .. (278.17,57.22) -- cycle ;
%Straight Lines [id:da2983750806034411] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (257.33,137.15) -- (305.21,137.15) ;
%Straight Lines [id:da2391956656051879] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (257.33,185.63) -- (257.33,137.41) ;
%Shape: Circle [id:dp8412784687538958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.33,105.1) .. controls (278.33,104.18) and (279.08,103.44) .. (280,103.44) .. controls (280.92,103.44) and (281.67,104.18) .. (281.67,105.1) .. controls (281.67,106.02) and (280.92,106.77) .. (280,106.77) .. controls (279.08,106.77) and (278.33,106.02) .. (278.33,105.1) -- cycle ;
%Shape: Circle [id:dp2936390437996702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.33,104.51) .. controls (254.33,103.59) and (255.08,102.84) .. (256,102.84) .. controls (256.92,102.84) and (257.67,103.59) .. (257.67,104.51) .. controls (257.67,105.43) and (256.92,106.17) .. (256,106.17) .. controls (255.08,106.17) and (254.33,105.43) .. (254.33,104.51) -- cycle ;
%Shape: Circle [id:dp6236652748790452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.67,185.2) .. controls (255.67,184.28) and (256.41,183.53) .. (257.33,183.53) .. controls (258.25,183.53) and (259,184.28) .. (259,185.2) .. controls (259,186.12) and (258.25,186.87) .. (257.33,186.87) .. controls (256.41,186.87) and (255.67,186.12) .. (255.67,185.2) -- cycle ;
%Shape: Circle [id:dp25170167419769496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.58,161.25) .. controls (279.58,160.33) and (280.33,159.59) .. (281.25,159.59) .. controls (282.17,159.59) and (282.92,160.33) .. (282.92,161.25) .. controls (282.92,162.17) and (282.17,162.92) .. (281.25,162.92) .. controls (280.33,162.92) and (279.58,162.17) .. (279.58,161.25) -- cycle ;
%Shape: Circle [id:dp11518620531224455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.65,137.36) .. controls (303.65,136.44) and (304.4,135.7) .. (305.32,135.7) .. controls (306.24,135.7) and (306.99,136.44) .. (306.99,137.36) .. controls (306.99,138.28) and (306.24,139.03) .. (305.32,139.03) .. controls (304.4,139.03) and (303.65,138.28) .. (303.65,137.36) -- cycle ;
%Straight Lines [id:da04140276918536534] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236.33,185.63) -- (236.33,27.41) ;
%Shape: Circle [id:dp01218337009414272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.58,185.25) .. controls (279.58,184.33) and (280.33,183.59) .. (281.25,183.59) .. controls (282.17,183.59) and (282.92,184.33) .. (282.92,185.25) .. controls (282.92,186.17) and (282.17,186.92) .. (281.25,186.92) .. controls (280.33,186.92) and (279.58,186.17) .. (279.58,185.25) -- cycle ;
%Shape: Circle [id:dp2571636500137551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.81,186.2) .. controls (53.81,184.8) and (54.94,183.67) .. (56.33,183.67) .. controls (57.73,183.67) and (58.86,184.8) .. (58.86,186.2) .. controls (58.86,187.59) and (57.73,188.73) .. (56.33,188.73) .. controls (54.94,188.73) and (53.81,187.59) .. (53.81,186.2) -- cycle ;
%Shape: Circle [id:dp2853053892881522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.81,186.2) .. controls (164.81,184.8) and (165.94,183.67) .. (167.33,183.67) .. controls (168.73,183.67) and (169.86,184.8) .. (169.86,186.2) .. controls (169.86,187.59) and (168.73,188.73) .. (167.33,188.73) .. controls (165.94,188.73) and (164.81,187.59) .. (164.81,186.2) -- cycle ;
%Shape: Circle [id:dp4592868412837223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.47,105.51) .. controls (163.47,104.11) and (164.6,102.98) .. (166,102.98) .. controls (167.4,102.98) and (168.53,104.11) .. (168.53,105.51) .. controls (168.53,106.9) and (167.4,108.04) .. (166,108.04) .. controls (164.6,108.04) and (163.47,106.9) .. (163.47,105.51) -- cycle ;
%Shape: Circle [id:dp9485417424972938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.47,105) .. controls (253.47,103.6) and (254.6,102.47) .. (256,102.47) .. controls (257.4,102.47) and (258.53,103.6) .. (258.53,105) .. controls (258.53,106.4) and (257.4,107.53) .. (256,107.53) .. controls (254.6,107.53) and (253.47,106.4) .. (253.47,105) -- cycle ;
%Shape: Circle [id:dp42550756031498294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.81,185.2) .. controls (254.81,183.8) and (255.94,182.67) .. (257.33,182.67) .. controls (258.73,182.67) and (259.86,183.8) .. (259.86,185.2) .. controls (259.86,186.59) and (258.73,187.73) .. (257.33,187.73) .. controls (255.94,187.73) and (254.81,186.59) .. (254.81,185.2) -- cycle ;

% Text Node
\draw (7.43,60.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A^0_{1}$};
% Text Node
\draw (7,150.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A^0_{2}$};
\end{tikzpicture}
